End-to-End Learned Early Classification of Time Series for In-Season Crop Type Mapping

Remote sensing satellites capture the cyclic dynamics of our Planet in regular time intervals recorded in satellite time series data. End-to-end trained deep learning models use this time series data to make predictions at a large scale, for instance, to produce up-to-date crop cover maps. Most time series classification approaches focus on the accuracy of predictions. However, the earliness of the prediction is also of great importance since coming to an early decision can make a crucial difference in time-sensitive applications. In this work, we present an End-to-End Learned Early Classification of Time Series (ELECTS) model that estimates a classification score and a probability of whether sufficient data has been observed to come to an early and still accurate decision. ELECTS is modular: any deep time series classification model can adopt the ELECTS conceptual idea by adding a second prediction head that outputs a probability of stopping the classification. The ELECTS loss function then optimizes the overall model on a balanced objective of earliness and accuracy. Our experiments on four crop classification datasets from Europe and Africa show that ELECTS allows reaching state-of-the-art accuracy while reducing the quantity of data massively to be downloaded, stored, and processed. The source code is available at https://github.com/marccoru/elects.

==> images/example.tikz <==
\tikzsetnextfilename{example}
\begin{tikzpicture}
	
	\tikzstyle{annot} = [font=\tiny, text=tumblue]
	\tikzstyle{point} = [thin, tumbluelight, shorten >= .25em, shorten <= .25em]
	
	% from /home/marc/projects/EV2019/images/example/tstop.txt
	\def\tstopv{0.6285714285714286}
	\def\class{winter barley}
	
	\begin{groupplot}[
	group style={
		group name=my plots,
		group size=1 by 2,
		columns=1,
		xlabels at=edge bottom,
		xticklabels at=edge bottom,
		vertical sep=1em,
	},
	ylabel near ticks,
	ylabel style={font=\small, rotate=-90},
	width=.48*\textwidth,
	height=4cm,
	axis x line=bottom,
	axis y line=left,
	enlarge x limits=0.01,
	xtick={0,0.25,0.5,0.75,1},
	xticklabels={January,April,June,Sepember,December},
	ymajorgrids,
	ymin=0, ymax=1
	]
	
	\nextgroupplot[thin,
		no marks,  
		ylabel={$\V{x}$},
		draw opacity=.8,
		smooth,
		legend columns=2,
		legend style={at={(.5,1)},anchor=south, line width=1pt, fill=tumblue!10}
		]
		 
	\addplot[b1color] table [x=t, y=ndvi, col sep=comma] {images/example/ndvi.csv};
%	\addplot[b9color] table [x=t, y=B9, col sep=comma, forget plot] {images/example/input.csv};
%	\addplot[b10color] table [x=t, y=B10, col sep=comma] {images/example/input.csv};
%	
%	\addplot[b11color] table [x=t, y=B11, col sep=comma, forget plot] {images/example/input.csv};
%	\addplot[b12color] table [x=t, y=B12, col sep=comma] {images/example/input.csv};
%	
%	\addplot[b5color] table [x=t, y=B5, col sep=comma, forget plot] {images/example/input.csv};
%	\addplot[b6color] table [x=t, y=B6, col sep=comma, forget plot] {images/example/input.csv};
%	\addplot[b7color] table [x=t, y=B7, col sep=comma, forget plot] {images/example/input.csv};
%	\addplot[b8color] table [x=t, y=B8, col sep=comma, forget plot] {images/example/input.csv};
%	\addplot[b8Acolor] table [x=t, y=B8A, col sep=comma] {images/example/input.csv};
%		
%	\addplot[b2color] table [x=t, y=B2, col sep=comma, forget plot] {images/example/input.csv};
%	\addplot[b3color] table [x=t, y=B3, col sep=comma, forget plot] {images/example/input.csv};
%	\addplot[b4color] table [x=t, y=B4, col sep=comma] {images/example/input.csv};
	
	
%	\draw[fill=white, draw=none, opacity=.5] (axis cs:\tstopv,0) rectangle (axis cs:1,1.1);
	
%	\node[annot](cllab) at (axis cs:.2,1.3) {clouds (noise)};
%	\draw[point] (cllab) -- (axis cs:.13,.7);
%	\draw[point] (cllab) -- (axis cs:.25,.7);
%	\draw[point] (cllab) -- (axis cs:.53,1);
%	\draw[point] (cllab) -- (axis cs:.45,.85);
%	
%	\node[annot](glab) at (axis cs:.8,1.3) {ground (signal)};
%	\draw[point] (glab) -- (axis cs:.38,.3);
%	\draw[point] (glab) -- (axis cs:.21,.3);
%	\draw[point] (glab) -- (axis cs:.7,.3);
%	
%	\draw (axis cs:\tstopv,0) -- (axis cs:\tstopv,1) node[above]{$t_\text{stop}$};
	
	
%	
%	\legend{3 atmospheric, 2 short-wave infrared, 5 near infrared, 3 visible bands}
	
	\nextgroupplot[thin,
		smooth,
		no marks, 
		ylabel={$\hat{\V{y}}$},
		legend style={at={(.5,-.2)},anchor=north, line width=1pt, fill=tumblue!10},
		legend columns=3]	
	
	\addplot[meadowcolor] table [x=t, y=meadows, col sep=comma] {images/example/proba.csv};
	\addplot[wbarleycolor, thick] table [x=t, y=winter barley, col sep=comma] {images/example/proba.csv};
	\addplot[corncolor] table [x=t, y=corn, col sep=comma] {images/example/proba.csv};
	\addplot[wheatcolor,] table [x=t, y=winter wheat, col sep=comma] {images/example/proba.csv};
	\addplot[sbarleycolor] table [x=t, y=summer barley, col sep=comma] {images/example/proba.csv};
	\addplot[clovercolor] table [x=t, y=clover, col sep=comma] {images/example/proba.csv};
	\addplot[triticalecolor] table [x=t, y=winter triticale, col sep=comma] {images/example/proba.csv};
	
	\draw[fill=white, draw=none, opacity=.5] (axis cs:\tstopv,0) rectangle (axis cs:1,1);
	
	\draw (axis cs:\tstopv,0) -- (axis cs:\tstopv,2.2);
	
	\node[annot](rand) at (axis cs:.1,.8) {first hints};
	\draw[point] (rand) -- (axis cs:.2,.15);
	
	\node[annot](wrong) at (axis cs:.17,1.1) {initially wrong predictions};
	\draw[point] (wrong) -- (axis cs:.25,.7);
	\draw[point] (wrong) -- (axis cs:.4,1);
	
	\node[annot, align=center](corrwait) at (axis cs:.4,1.3) {waiting for more data};
	\draw[point] (corrwait) -- (axis cs:.5,.8);
	
	\node[annot](corr) at (axis cs:.8,1.3) {seen enough data};
	\draw[point] (corr) -- (axis cs:.63,1);
	
	\legend{meadows,\textbf{winter barley},corn,winter wheat,summer barley,clover,winter triticale}
	
	
%	\addplot[thick,colorclassone, name path=y1] table[x=t, y=y1]{\mydata};
%	\addplot[thick,colorclasstwo, name path=y2] table[x=t, y=y2]{\mydata};
%	\addplot[thick,colorclassthree, name path=y3] table[x=t, y=y3]{\mydata};
%	\addplot[thick,colorclassfour, name path=y4] table[x=t, y=y4]{\mydata};
	%\addplot[colorblue!20] fill between[of = y1 and axis];
	%\addplot[colorhgray!20] fill between[of = y2 and axis];
	%\addplot[colorgreen!20] fill between[of = y3 and axis];
	%\addplot[colororange!20] fill between[of = y4 and axis];
	
	
	\end{groupplot}
	
	\end{tikzpicture}

==> images/intro_fig.tikz <==

\begin{tikzpicture}[node distance=1em]
	
	\colorlet{modelcolor}{acier!10}
	\colorlet{losscolor}{rouge!5}
	
	\colorlet{boxcolor}{perle!10}
	\colorlet{boxdraw}{perle}
	
	\tikzstyle{rnn}=[draw,rounded corners]
	\tikzstyle{annot}=[rounded corners, fill=colorblue!20]
	\tikzstyle{infer}=[-stealth, shorten >=.0em, shorten <=.0em, colorinfer]
	%\tikzstyle{loss}=[rounded corners, font=\small]
	\tikzstyle{grad}=[colortrain]

	\node[rnn](f0){feature extractor};  %$\theta_\text{rnn}$};
	\node[above=2em of f0](x0){$\V{x}_{t}$}; % 
	\draw[infer] (x0) -- (f0);
	\node[below= of f0](h0){};  %$\theta_\text{rnn}$};
	
	\node[rnn, right=of h0](fy0){classification head};
	\node[below=1.5cm of fy0, xshift=1.4cm](y0){}; % class score
	
	\node[rnn, left=of h0](fd0){decision head};
	\node[below=1.5cm of fd0, xshift=-1.8cm](d0){}; % stopping probability
	
	\draw[infer, rounded corners] (f0) |- (fy0);
	\draw[infer, rounded corners] (f0) |- (fd0);
	\draw[infer] (fy0) -- (y0);
	\draw[infer] (fd0) -- (d0);
	
	\begin{pgfonlayer}{main}
    	%	\node[above=0.2em of f0,font=\scriptsize, xshift=3em](modellabel){\cref{sec:model}};
    	\node[above=0em of f0, font=\small, fill=modelcolor](label){ELECTS-trained Early Classification Model};

		\node[left=8em of f0](hprev){};
		\draw[infer] (hprev) -- (f0);
		\node[above=2em of hprev](xprev){}; % 
		\draw[infer] (xprev) -- node[midway, right]{$\V{x}_{t-1}$} (hprev);
		\node[below=of hprev, yshift=-.25em] (phantomhtprev) {\phantom{a}};

		%	\node[below=of phantomhtprev, xshift=1.5em](yprev){$\hat{\V{y}}_{t-1}$};
		\node[below=of phantomhtprev](dprev){};
		%	\node[loss, below=of yprev](Lcerprev){$L_{\text{CER}}(\hat{\V{y}}_{t-1}, \V{y})$};
		\draw[-stealth] (phantomhtprev.south)++(0.2,0) -- ++(0,-0.3);
		\draw[-stealth] (phantomhtprev.south)++(-0.2,0) -- ++(0,-0.3);

		\node[left=2em of hprev](hprevprev){};
		\draw[infer] (hprevprev) -- (hprev);
		\node[above=2em of hprevprev](xprevprev){};
		\draw[infer] (xprevprev) -- node[midway, right]{$\V{x}_{t-2}$}  (hprevprev);
		\node[below=of hprevprev, yshift=-.25em] (phantomhtprevprev) {\phantom{a}};

		%	\node[below=of phantomhtprev, xshift=1.5em](yprev){$\hat{\V{y}}_{t-1}$};
		\node[below=of phantomhtprevprev](dprevprev){};
		%	\node[loss, below=of yprev](Lcerprev){$L_{\text{CER}}(\hat{\V{y}}_{t-1}, \V{y})$};
		\draw[-stealth] (phantomhtprevprev.south)++(0.2,0) -- ++(0,-0.3);
		\draw[-stealth] (phantomhtprevprev.south)++(-0.2,0) -- ++(0,-0.3);
		
		\draw[-stealth] (hprevprev.west)++(-0.3,0) -- (hprevprev);
    	
    	%	\node[left=of prevprevmodel]{\dots};
    %	\node[left=of dprevprev](dprevprevprev){\dots};
    %	\node[left=of xprevprev]{\dots};
    	
    	%%%% NEXTNEXT
    	\node[right=8em of f0](hnextnext){};
    	\draw[infer] (f0) -- (hnextnext);
    	\node[above=2em of hnextnext](xnextnext){};
    	\draw[infer] (xnextnext) -- node[midway, right]{$\V{x}_{t+1}$} (hnextnext);
    	\node[below=of hnextnext, yshift=-.25em] (phantomhtnextnext) {\phantom{$\V{h}_t$}};
    
    	\draw[-stealth] (phantomhtnextnext.south)++(0.2,0) -- ++(0,-0.3);
    	\draw[-stealth] (phantomhtnextnext.south)++(-0.2,0) -- ++(0,-0.3);
    	
    	\draw[-stealth] (hnextnext) -- ($(hnextnext.east)+(0.5,0)$);
    	
    	\node[below=-.1cm of d0, anchor=north](Ap) {\includegraphics[width=.5\textwidth]{images/intro_fig/new/proba_stop.png}};
    	\node[below=-.1cm of y0, anchor=north](Ac) {\includegraphics[width=.5\textwidth]{images/intro_fig/new/proba_class_nolegend.png}};
    
    	\node[below=2.2cm of d0, anchor=north](Bp) {\includegraphics[width=.5\textwidth]{images/intro_fig/new/proba_stop2.png}};
    	\node[below=2.2cm of y0, anchor=north](Bc) {\includegraphics[width=.5\textwidth]{images/intro_fig/new/proba_class2_nolegend.png}};
    	
    	\node[font=\scriptsize, xshift=3.8em, yshift=-1em, fill=boxcolor, text width=2.5cm](annotAp) at (Ap){Field A stopped at April 22nd};
    	\draw[-stealth, draw=black, thick] ($(annotAp.north)+(-.8,0)$) to[bend right] ($(Ap.center)+(-0.5,0)$);
    	
    	\node[font=\scriptsize, xshift=3.5em, yshift=-.3em, fill=boxcolor, text width=3.5cm](annotAc) at (Ac){correct prediction  \\ "rapeseed" since Jan 25th};
    	\draw[-stealth, draw=black, thick] ($(annotAc.west)+(0,0)$) to[bend left] ($(Ac.center)+(-1.75,0)$);
    	
    	\node[font=\scriptsize, xshift=5em, yshift=-.2em, fill=boxcolor, text width=2cm](annotBp) at (Bp){Field B stopped at June 1st};
    	\draw[-stealth, draw=black, thick] ($(annotBp.west)+(0,0)$) to[bend right] ($(Bp.center)+(-0.1,0)$);
    	
    	\node[font=\scriptsize, xshift=-5.4em, yshift=1.3em, fill=boxcolor, opacity=0.5, text opacity=1](annotBc) at (Bc){"wheat"};
    	\draw[-stealth, draw=black, thick] ($(annotBc.south)+(0,0)$) to[bend right] ($(Bc.center)+(-1.8,0)$);
    	
    	\node[font=\scriptsize, xshift=4.5em, yshift=0.3em, fill=boxcolor](annotBc) at (Bc){correct class "temp. mead"};
    	\draw[-stealth, draw=black, thick] ($(annotBc.west)+(0,0)$) to[bend right] ($(Bc.center)+(-0.75,0)$);
    	
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{background}
	    \node[fit=(fd0)(fy0)(f0)(label), draw=acier, rounded corners, fill=modelcolor, font=] (model) {};
	    \node[fit=(hnextnext)(phantomhtnextnext), draw=acier, rounded corners, fill=modelcolor] (nextnextmodel) {};
	    \node[fit=(hprevprev)(phantomhtprevprev), draw=acier, rounded corners, fill=modelcolor] (prevprevmodel) {};
	    \node[fit=(hprev)(phantomhtprev), draw=acier, rounded corners, fill=modelcolor] (prevmodel) {};
	\end{pgfonlayer}
	
	
	%%%%% INPUT TIME SERIES
	
	\def\imagewidth{2.72cm}
	\node[above=2.5cm of f0, xshift=-1.8cm, label={[font=\small, yshift=-0.5em, name=x0a]above:April 22nd}](x0){\includegraphics[width=\imagewidth]{images/intro_fig/20170422}};
	\node[left=of x0, label={[font=\small, yshift=-0.5em, name=x2a]above:January 25th}](x2){\includegraphics[width=\imagewidth]{images/intro_fig/20170125}};
	\node[right=of x0, label={[font=\small, yshift=-0.5em, name=x1a]above:June 1st}](x1){\includegraphics[width=\imagewidth]{images/intro_fig/20170601}};
	\node[right=of x1, label={[font=\small, yshift=-0.5em, name=x3a]above:July 9th}](x3){\includegraphics[width=\imagewidth]{images/intro_fig/20170709}}; %
	
	\node[font=\scriptsize, yshift=-3em, xshift=-3em](annotrapeseed) at (x0){Field A: rapeseed blossoming yellow};
	\draw[-stealth, draw=black, very thick] ($(annotrapeseed.north east)+(0.-.5,0)$) to[bend right] ($(x0.center)+(0.5,-.2)$);
	
	\node[font=\scriptsize, yshift=-3em, xshift=6em](annotmeadow) at (x1){Field B: temporary meadow partly shadowed};
	\draw[-stealth, draw=perle, very thick] ($(annotmeadow.north west)+(0.5,0)$) to[bend left] ($(x1.center)+(-0.4,-.1)$);
	
	\node[below=0.5em of Bc, xshift=0cm](legend){\includegraphics[width=6.5cm]{images/intro_fig/new/legend}};
	
	\begin{pgfonlayer}{background}
	    \node[fit=(x0)(x1)(x2)(x3)(x0a)(x1a)(x2a)(x3a)(annotrapeseed)(annotmeadow), draw=boxdraw, rounded corners, fill=boxcolor] (inputbox) {};
	    \node[above right, inner sep=0pt, font=\bfseries\normalsize] at (inputbox.north west) {a) input time series};
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{background}
	    \node[fit=(Ap)(Bp)(d0), draw=boxdraw, rounded corners, fill=boxcolor] (stoppingbox) {};
	    
	\end{pgfonlayer}
	
	%\coordinate(bottom) at (y0) -| (stopingbox.south);
	\coordinate[below=0mm of y0 |- stoppingbox.south, yshift=.4em](by);
	%\node at (bottom){a};
	
	\begin{pgfonlayer}{background}
	    \node[fit=(Ac)(Bc)(y0)(by), draw=boxdraw, rounded corners, fill=boxcolor] (probabox) {};
	\end{pgfonlayer}
	
	\node[above right, inner sep=0pt, font=\normalsize\bfseries, anchor=south west] at (stoppingbox.north west)(outputs) {c) outputs};
	\node[below=0mm of outputs.west |- model.north, yshift=0.5em, inner sep=0pt, font=\bfseries\normalsize, anchor=south west] {b) model};
	
	%\begin{pgfonlayer}{background}
	%    \node[fit=(model)(prevmodel)(prevprevmodel)(nextnextmodel), draw=boxdraw, rounded corners, fill=boxcolor] (probamodel) {};
	%\end{pgfonlayer}
\end{tikzpicture}%

==> images/maps.tikz <==
\begin{tikzpicture}[xscale=-2.9, yscale=-2.68, anchor=west, text depth=0pt, node distance=0.1em]
		\def\height{2.6cm}
		
		\node[label={[font=\small]above:final results}, label={[font=\scriptsize, fill=white, opacity=0.95, text opacity=1, anchor=center, yshift=0.8em, inner sep=0.1em]below:ground truth}] at (.9,0) {\includegraphics[height=\height]{images/maps/targets-crop}};
		\node[label={[font=\scriptsize, fill=white, opacity=0.95, text opacity=1, anchor=center, yshift=0.8em, inner sep=0.1em]below:prediction at stop}] at (.9,1) {\includegraphics[height=\height]{images/maps/predictions-crop}};
		\node[label={[font=\scriptsize, fill=white, opacity=0.95, text opacity=1, anchor=center, yshift=0.8em, inner sep=0.1em]below:in/correct at stop}] at (.9,2) {\includegraphics[height=\height]{images/maps/correct-crop}};
		\node[label={[font=\scriptsize, fill=white, opacity=0.95, text opacity=1, anchor=center, yshift=0.8em, xshift=-1em, inner sep=0.1em]below:day of stopping}] at (.9,3) {\includegraphics[height=\height]{images/maps/doy_stop-crop3}};
		
		
%		\node[label={[font=\small]above:2017-07-16}] at (1,0) {\includegraphics[height=\height]{images/maps/20170716}};
		\node[label={[font=\small]above:2017-06-21}] at (2,0) {\includegraphics[height=\height]{images/maps/20170621}};
		\node[label={[font=\small]above:2017-05-22}] at (3,0) {\includegraphics[height=\height]{images/maps/20170522}};
		\node[label={[font=\small]above:2017-04-12}] at (4,0) {\includegraphics[height=\height]{images/maps/20170412}};
		
%		\node at (1,1) {\includegraphics[height=\height]{images/maps/prediction_at_date_2017-07-16-crop}};
		\node at (2,1) {\includegraphics[height=\height]{images/maps/prediction_at_date_2017-06-21-crop}};
		\node(predmay) at (3,1) {\includegraphics[height=\height]{images/maps/prediction_at_date_2017-05-22-crop}};
		\node[label={[font=\small, rotate=90, anchor=center, yshift=0.3em]left:prediction}] at (4,1) {\includegraphics[height=\height]{images/maps/prediction_at_date_2017-04-12-crop}};
		
%		\node at (1,2) {\includegraphics[height=\height]{images/maps/correct_at_doy_2017-07-16-crop}};
		\node at (2,2) {\includegraphics[height=\height]{images/maps/correct_at_doy_2017-06-21-crop}};
		\node at (3,2) {\includegraphics[height=\height]{images/maps/correct_at_doy_2017-05-22-crop}};
		\node[label={[font=\small, rotate=90, anchor=center, yshift=0.3em]left:in/correct}] at (4,2) {\includegraphics[height=\height]{images/maps/correct_at_doy_2017-04-12-crop}};
		
%		\node at (1,3) {\includegraphics[height=\height]{images/maps/stopped_at_date_2017-07-16-crop}};
		\node at (2,3) {\includegraphics[height=\height]{images/maps/stopped_at_date_2017-06-21-crop}};
		\node at (3,3) {\includegraphics[height=\height]{images/maps/stopped_at_date_2017-05-22-crop}};
		\node[label={[font=\small, rotate=90, anchor=center, yshift=0.3em]left:stopped}] at (4,3) {\includegraphics[height=\height]{images/maps/stopped_at_date_2017-04-12-crop}};
		
		\node (a) at (4,3.8) {\includegraphics[height=1.2cm]{images/maps/new/legend}};
		\node[right=of a] (b) {\includegraphics[height=0.75cm]{images/maps/legend_correct-crop}};
		\node[right=of b] (c) {\includegraphics[height=0.75cm]{images/maps/legend_stopped-crop}};
		
		%\node[font=\scriptsize, fill=none, opacity=0.9, text opacity=1, rounded corners, inner sep=.1em, anchor=south, yshift=1.5em, xshift=2em, text width=1.5cm] at (predmay.south) {corn fields \\ predicted};
	\end{tikzpicture}

==> images/methods_figure.tikz <==
\tikzsetnextfilename{methods_figure}

\colorlet{modelcolor}{acier!10}
\colorlet{losscolor}{rouge!5}

\tikzstyle{rnn}=[draw,rounded corners]
\tikzstyle{annot}=[rounded corners, fill=colorblue!20]
\tikzstyle{infer}=[-stealth, shorten >=.0em, shorten <=.0em, colorinfer]
%\tikzstyle{loss}=[rounded corners, font=\small]
\tikzstyle{grad}=[colortrain]
\begin{tikzpicture}[node distance=1em]
\node[](x0){$\V{x}_t$};
\node[rnn, below=2em of x0](f0){$f_{\theta_h}(\V{x}_t, \V{h}_{t-1})$};  %$\theta_\text{rnn}$};
\node[below= of f0](h0){$\V{h}_t$};  %$\theta_\text{rnn}$};
\node[right=0em of f0, font=\tiny, yshift=.5em]{\cref{eq:feat}};

\node[rnn, right=of h0](fy0){$f_{\theta_c}(\V{h}_t)$};
\node[below=of fy0](y0){$\hat{\V{y}}_t$};


\node[rnn, left=of h0](fd0){$f_{\theta_d}(\V{h}_t)$};
\node[below=of fd0](d0){$\hat{d}_t$};

\node[above=-.2em of fd0, font=\tiny, xshift=-.5em]{\cref{eq:class}};
\node[above=-.2em of fy0, font=\tiny, xshift=.5em]{\cref{eq:dec}};

\draw[infer] (f0) -- (h0);
\draw[infer] (x0) -- (f0);

\draw[infer] (x0) -- (f0);
\draw[infer] (h0) -- (fy0);
\draw[infer] (h0) -- (fd0);
\draw[infer] (fy0) -- (y0);
\draw[infer] (fd0) -- (d0);

%	\node[above=0.2em of f0,font=\scriptsize, xshift=3em](modellabel){\cref{sec:model}};

\begin{pgfonlayer}{background}
	\node[fit=(fd0)(fy0)(f0), draw=acier, rounded corners, fill=modelcolor] (model) {};
\end{pgfonlayer}

{
\node[left=5em of f0](hprev){$\V{h}_{t-1}$};
\draw[infer] (hprev) -- (f0);
\node[above=2em of hprev](xprev){$\V{x}_{t-1}$};
\draw[infer] (xprev) -- (hprev);
\node[below=of hprev, yshift=-.25em] (phantomhtprev) {\phantom{$\V{h}_t$}};
\begin{pgfonlayer}{background}
	\node[fit=(hprev)(phantomhtprev), draw=acier, rounded corners, fill=modelcolor] (prevmodel) {};
\end{pgfonlayer}
%	\node[below=of phantomhtprev, xshift=1.5em](yprev){$\hat{\V{y}}_{t-1}$};
\node[below=of phantomhtprev](dprev){$\hat{d}_{t-1}$};
%	\node[loss, below=of yprev](Lcerprev){$L_{\text{CER}}(\hat{\V{y}}_{t-1}, \V{y})$};
\draw[-stealth] (phantomhtprev) -- (dprev);
}	

{
\node[left=2em of hprev](hprevprev){$\V{h}_{t-2}$};
\draw[infer] (hprevprev) -- (hprev);
\node[above=2em of hprevprev](xprevprev){$\V{x}_{t-2}$};
\draw[infer] (xprevprev) -- (hprevprev);
\node[below=of hprevprev, yshift=-.25em] (phantomhtprevprev) {\phantom{$\V{h}_t$}};
\begin{pgfonlayer}{background}
\node[fit=(hprevprev)(phantomhtprevprev), draw=acier, rounded corners, fill=modelcolor] (prevprevmodel) {};
\end{pgfonlayer}
%	\node[below=of phantomhtprev, xshift=1.5em](yprev){$\hat{\V{y}}_{t-1}$};
\node[below=of phantomhtprevprev](dprevprev){$\hat{d}_{t-2}$};
%	\node[loss, below=of yprev](Lcerprev){$L_{\text{CER}}(\hat{\V{y}}_{t-1}, \V{y})$};
\draw[-stealth] (phantomhtprevprev) -- (dprevprev);
}	
%	\node[left=of prevprevmodel]{\dots};
\node[left=of dprevprev](dprevprevprev){\dots};
\node[left=of xprevprev]{\dots};

%%%%% NEXT
\node[right=4em of f0](hnext){\dots};
\draw[infer,draw=lightgray] (f0) -- (hnext);

%%%% NEXTNEXT
\node[right=of hnext](hnextnext){$\V{h}_{T}$};
\draw[infer] (hnext) -- (hnextnext);
\node[above=2em of hnextnext](xnextnext){$\V{x}_{T}$};
\draw[infer] (xnextnext) -- (hnextnext);
\node[below=of hnextnext, yshift=-.25em] (phantomhtnextnext) {\phantom{$\V{h}_t$}};
\begin{pgfonlayer}{background}
\node[fit=(hnextnext)(phantomhtnextnext), draw=acier, rounded corners, fill=modelcolor] (nextnextmodel) {};
\end{pgfonlayer}
\node[below=of phantomhtnextnext](dnextnext){$\hat{d}_{T} = 1$};

%%%% LOSSES

\node[below=of y0](L0){$L_{\text{CER}}(\hat{\V{y}}_{t}, \V{y})$};
\draw[-stealth] (y0) -- (L0);

\node[below=-.2em of L0, font=\tiny, xshift=1.5em]{\cref{eq:lcer}};



\node[below=of d0, yshift=.2em](D) {$D(\hat{\V{d}}_{\rightarrow t})$};

\draw[infer, rounded corners](dprev) |- ($(D.west)+(0,.1)$);
\draw[infer, rounded corners](dprevprev) |- ($(D.west)+(0,0)$);
\draw[infer, rounded corners, draw=lightgray](dprevprevprev) |- ($(D.west)+(0,-.1)$);
\draw[infer](d0) -- (D);

\node[below=-.3em of D, font=\tiny, xshift=1.5em]{\cref{eq:d}};


\node[below=of L0, xshift=-2em] (Lelects) {$L_{\text{ELECTS}}^t(\hat{\V{d}}_{\rightarrow t},\hat{\V{y}}_t,\V{y})$};
\node[below=-.6em of Lelects, font=\tiny, xshift=3.5em](labellelects){\cref{eq:lelects}};
\draw[infer] (D) |- (Lelects);
\draw[infer] (L0) -- ++(0,-2em);

\begin{pgfonlayer}{background}
	\node[fit=(Lelects)(D)(L0), draw=rouge, rounded corners, fill=losscolor] (loss) {};
\end{pgfonlayer}

%	\node[above=0.1em of loss,font=\scriptsize, xshift=0em](modellabel){\cref{sec:loss}};

\node[below=0mm of xprev |- Lelects.north, fill=losscolor, draw=rouge, rounded corners](Lprev) {$L^{t-1}$};
\node[below=0mm of xprevprev |- Lelects.north, fill=losscolor, draw=rouge, rounded corners](Lprevprev) {$L^{t-2}$};
\node[below=0mm of dprevprevprev |- Lelects.north, rounded corners](Lprevprevprev) {\dots};
\node[below=0mm of xnextnext |- Lelects.north, fill=losscolor, draw=rouge, rounded corners](Lnextnext) {$L^{T}$};

\node[below=of loss](sumloss){$\sum_{t=1}^{T} L^{t}_{\text{ELECTS}}$};
\node[below=-0.5em of sumloss,font=\scriptsize, xshift=3em]{\cref{eq:argmin}};

\draw[infer, rounded corners, draw=gray](Lprevprevprev) |- ($(sumloss.west)+(0,-.1)$);
\draw[infer, rounded corners](Lprevprev) |- ($(sumloss.west)+(0,0)$);
\draw[infer, rounded corners](Lprev) |- ($(sumloss.west)+(0,.1)$);
\draw[infer, rounded corners](Lnextnext) |- ($(sumloss.east)$);
\draw[infer, rounded corners](Lelects) -- ++(0, -2em);

\node[left=of prevprevmodel, font=, text width=2cm](modellabeldesc){Model \\ (\cref{sec:model})};
\node[below=0mm of modellabeldesc |- Lprevprev.north, font=, text width=2cm, yshift=1em]{Losses \\ (\cref{sec:loss})};


%	\node[below=of d0](pt){$p(t_\text{dec}=t | \xuptot)$};
%	\node[below=8em of f0, loss](L){$\mathcal{L}(\xuptot, y ; \alpha)$}; % = P(t)\mathcal{L}_c (\xuptot, y)$};
%	
%	\node[left=1em of pt](budget){$p(t_\text{dec} < t | \xuptot)$};

%	\draw[infer,dashed] (L0) -- (L);
%	\draw[infer,dashed] (d0) -- (pt);
%	\draw[infer,dashed] (pt) -- (L);
%	\draw[infer,dashed] (budget) -- (pt);

\end{tikzpicture}

==> images/satellite_comparison.tikz <==
\begin{tikzpicture}
%\pgfplotstableread[col sep = comma]{images/satellite_comparison/ELECTS_uniform.csv}\elects
%\pgfplotstableread[col sep = comma]{images/satellite_comparison/SR2CF2_uniform.csv}\mori

\begin{groupplot}[
group style={
	group size=3 by 1,
},
ymajorgrids,
legend columns=2,
width=.36\textwidth,
height=3cm,
ylabel style={yshift=-1.2em},
legend style={
    font=\tiny,
    at={(1,1.3)},
    },
]

\nextgroupplot[
ylabel={accuracy},
xlabel={dataset size}]

\addplot[tumblue,mark=*] table[col sep = comma, x=nsamples, y=accuracy]{images/satellite_comparison/ELECTS_uniform.csv};
\addplot[tumorange,mark=*] table[col sep = comma, x=nsamples, y=accuracy]{images/satellite_comparison/SR2CF2_uniform.csv};

\legend{ELECTS,SR2-CF2}

\nextgroupplot[
ylabel={earliness},
xlabel={dataset size},
legend pos=south east,
ytick={0,0.25, 0.5,0.75, 1},
yticklabels={0,.25,0.5,.75,1},
y dir=reverse,
y axis line style = {stealth-}]


% \draw[tumgray] (axis cs: 635.5,0) -- (axis cs: 635.5,1);
% \node[font=\scriptsize, text=tumgraydark](a) at (axis cs: 3500,.2){median size of UCR datasets};
% \draw[-Stealth, tumgray] (a) -- (axis cs: 635.5,.6);

\addplot[tumblue,mark=*] table[col sep = comma, x=nsamples, y=earliness]{images/satellite_comparison/ELECTS_uniform.csv};
\addplot[tumorange,mark=*] table[col sep = comma, x=nsamples, y=earliness]{images/satellite_comparison/SR2CF2_uniform.csv};

% \legend{ELECTS,SR2-CF2}

%\nextgroupplot[
%ylabel={earliness},
%xlabel={dataset size},
%legend pos=south east,
%ytick={0,0.5,1},
%yticklabels={1,0.5,0}]
%
%
%\draw[tumgray] (axis cs: 635.5,0) -- (axis cs: 635.5,1);
%\node[font=\tiny, text=tumgraydark](a) at (axis cs: 3500,.8){median size of UCR datasets};
%\draw[-Stealth, tumgray] (a) -- (axis cs: 635.5,.6);
%
%\addplot[tumblue,mark=*] table[x=nsamples, y=score]{\elects};
%\addplot[tumorange,mark=*] table[x=nsamples, y=score]{\mori};
%
%\legend{ELECTS,SR2-CF2}
%

\nextgroupplot[
ylabel={runtime [h]},
xlabel={dataset size},
legend style={at={(0,0.9)},anchor=west},
ymode=log,
ytick={1,10,100}]

\addplot[tumblue,mark=*] table[col sep = comma, x=nsamples, y=total_runtimes]{images/satellite_comparison/ELECTS_uniform.csv};
\addplot[tumorange,mark=*] table[col sep = comma, x=nsamples, y=total_runtimes]{images/satellite_comparison/SR2CF2_uniform.csv};

\node[font=\tiny, anchor=north] (two) at (axis cs:2500,30) {30.25 h};
\node[font=\tiny, anchor=south] (two) at (axis cs:2500,0.04) {2.90 min};

\node[font=\tiny] (two) at (axis cs:5000,30) {104 h};
\node[font=\tiny, xshift=-0.5em] (two) at (axis cs:5000,0.2) {3.58 min};

% \legend{ELECTS,SR2-CF2}

\end{groupplot}


\end{tikzpicture}

==> images/satellite_comparison_unbalanced.tikz <==
\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{images/satellite_comparison/ELECTS_unbalanced.csv}\elects
\pgfplotstableread[col sep = comma]{images/satellite_comparison/SR2CF2_unbalanced.csv}\mori

\begin{groupplot}[
group style={
	group size=3 by 1,
},
ymajorgrids,
legend columns=2,
width=.36\textwidth,
height=3cm,
xmode=log,
legend style={
    font=\tiny,
    at={(1,1.3)},
    },
ylabel style={yshift=-1.2em},
]

\nextgroupplot[
ylabel={accuracy},
xlabel={dataset size}]

\addplot[tumblue,mark=*] table[x=nsamples, y=accuracy]{\elects};
\addplot[tumorange,mark=*] table[x=nsamples, y=accuracy]{\mori};

\legend{ELECTS,SR2-CF2}

%\draw[tumgray] (axis cs:0,0.5566) -- (axis cs:10000,0.5566);
%\node[anchor=south, font=\tiny, text=tumgraydark, inner sep=0] at (axis cs:2100,0.5200){reference: predict most common class};

\nextgroupplot[
ylabel={earliness},
xlabel={dataset size},
xmode=log,
legend pos=south east,
ytick={0,0.25, 0.5,0.75, 1},
yticklabels={1,.75,0.5,.25,0}]

\addplot[tumblue,mark=*] table[x=nsamples, y=earliness]{\elects};
\addplot[tumorange,mark=*] table[x=nsamples, y=earliness]{\mori};

%\legend{ELECTS,SR2-CF2}

%\nextgroupplot[
%ylabel={earliness},
%xlabel={dataset size},
%xmode=log,
%legend pos=south east]
%
%\addplot[tumblue,mark=*] table[x=nsamples, y=score]{\elects};
%\addplot[tumorange,mark=*] table[x=nsamples, y=score]{\mori};
%
%\legend{ELECTS,SR2-CF2}


\nextgroupplot[
ylabel={runtime [h]},
xlabel={dataset size},
legend pos=north east,
ymode=log,
xmode=log,
ytick={1,10,100}]

\addplot[tumblue,mark=*] table[x=nsamples, y=total_runtimes]{\elects};
\addplot[tumorange,mark=*] table[x=nsamples, y=total_runtimes]{\mori};

%


\node[font=\tiny, anchor=west] (two) at (axis cs:1000,7.77) {7.77 h};
\node[font=\tiny, anchor=south, xshift=-0.5em] (two) at (axis cs:10000,0.105278) {6.31 min};

%\node[font=\tiny, anchor=north] (two) at (axis cs:2500,30) {30.25 h};
%\node[font=\tiny, anchor=south] (two) at (axis cs:2500,0.04) {2.90 min};

%\node[font=\tiny] (two) at (axis cs:5000,30) {104 h};
%\node[font=\tiny] (two) at (axis cs:5000,0.2) {3.58 min};

%\legend{ELECTS,SR2-CF2}

\end{groupplot}


\end{tikzpicture}
